Shape transformation transitions in a model of fixed-connectivity surfaces supported by skeletons

A compartmentalized surface model of Nambu and Goto is studied on triangulated spherical surfaces by using the canonical Monte Carlo simulation technique. One-dimensional bending energy is defined on the skeletons and at the junctions, and the mechanical strength of the surface is supplied by the one-dimensional bending energy defined on the skeletons and junctions. The compartment size is characterized by the total number L^\prime of bonds between the two-neighboring junctions and is assumed to have values in the range from L^\prime=2 to L^\prime=8 in the simulations, while that of the previously reported model is characterized by L^\prime=1, where all vertices of the triangulated surface are the junctions. Therefore, the model in this paper is considered to be an extension of the previous model in the sense that the previous model is obtained from the model in this paper in the limit of L^\prime\to1 The model in this paper is identical to the Nambu-Goto surface model without curvature energies in the limit of L^\prime\to \infty and hence is expected to be ill-defined at sufficiently large L^\prime. One remarkable result obtained in this paper is that the model has a well-defined smooth phase even at relatively large L^\prime just as the previous model of L^\prime\to1. It is also remarkable that the fluctuations of surface in the smooth phase are crucially dependent on L^\prime; we can see no surface fluctuation when L^\prime\leq2, while relatively large fluctuations are seen when L^\prime\geq3.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

